NICA-MPD: azimuthal and femtoscopic particle correlations

The discussion is focused on the study of the fundamental symmetries ($\mathcal{P/CP}$) of QCD and geometry of the particle source. The combination of correlators corresponding to the absolute asymmetry of distribution of electrically charged particles with respect to the reaction plane in heavy ion collisions is studied. A significant decrease of the absolute asymmetry is observed in the intermediate energy range which can be considered as indication of possible transition to predominance of hadronic states over quark-gluon degrees of freedom in the mixed phase created in heavy ion collisions at intermediate energies. For the investigation of the energy evolution of the geometric properties of the particle source the use of femtoscopic radii scaled on the averaged radius of colliding ions is suggested. This approach allows the expansion of the set of interaction types, in particular, on the collisions of non-symmetrical ion beams which can be studied within the framework of common treatment. There is no sharp changing of femtoscopic parameter values with increasing of the initial energy. The suggestions are made for future advancement of these studies on NICA-MPD.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

